Progress in the calculation of nucleon transition form factors

We give a brief account of the Dyson-Schwinger and Faddeev-equation approach and its application to nucleon resonances and their transition form factors. We compare the three-body with the quark-diquark approach and present a quark-diquark calculation for the low-lying nucleon resonances including scalar, axialvector, pseudoscalar and vector diquarks. We also discuss the timelike structure of transition form factors and highlight the advantages of form factors over helicity amplitudes.

==> (inline-ps-0) <==

 %!PS-Adobe-3.0 EPSF-3.0
 %%BoundingBox: 19 19 221 221
 %%CreationDate: Mon Sep 29 1997
 %%Creator: programmed by hand (JK)
 %%EndComments
 gsave
 newpath
   20 20 moveto
   20 220 lineto
   220 220 lineto
   220 20 lineto
 closepath
 2 setlinewidth
 gsave
   .4 setgray fill
 grestore
 stroke
 grestore
 
